Rado matroids and a graphical calculus for boundaries of Wilson loop diagrams

We study the boundaries of the positroid cells which arise from N = 4 super Yang Mills theory. Our main tool is a new diagrammatic object which generalizes the Wilson loop diagrams used to represent interactions in the theory. We prove conditions under which these new generalized Wilson loop diagrams correspond to positroids and give an explicit algorithm to calculate the Grassmann necklace of said positroids. Then we develop a graphical calculus operating directly on noncrossing generalized Wilson loop diagrams. In this paradigm, applying diagrammatic moves to a generalized Wilson loop diagram results in new diagrams that represent boundaries of its associated positroid, without passing through cryptomorphisms. We provide a Python implementation of the graphical calculus and use it to show that the boundaries of positroids associated to ordinary Wilson loop diagram are generated by our diagrammatic moves in certain cases.

==> (inline-0) <==
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture} & \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}& \quad\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}
\end{align*}

\textbf{Codimension 2 boundaries:}
\begin{align*}
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0/-1.00000000000000,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.125,-0.034) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture} \\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,0.866/0.500,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.034,0.125) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++(90:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-0.866/-0.500,0/-1.00000000000000,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.122,-0.211) -- (\x,\y);}
%label multi-edge propagator 
 \draw (-0.122,-0.211) node[shift = {(.15,0.25)}] {$\scriptstyle 2$};
\end{tikzpicture}
\end{align*}

\textbf{Codimension 3 boundaries}
\begin{align*}
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,-0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.250,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0/-1.00000000000000,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.167,-0.045) -- (\x,\y);}
%label multi-edge propagator 
 \draw (-0.167,-0.045) node[shift = {(.2,.2)}] {$\scriptstyle 2$};
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {0/-1.00000000000000,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,-0.045) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0/-1.00000000000000,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.045) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0/-1.00000000000000,1.00000000000000/0}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-0.333) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}
\end{align*}
\textbf{Codimension 3 boundaries (continued)}
\begin{align*}\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,1.00000000000000/0,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.250,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,0.500/0.866,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.125,0.216) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw multi-edge propagator 
 \foreach \x/\y in {0.500/-0.866,0.866/0.500,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.289,0.167) -- (\x,\y);}
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.866/0.500,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.211,0.455) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-0.866/-0.500,0.500/-0.866,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.045,-0.167) -- (\x,\y);}
%label multi-edge propagator 
 \draw (0.045,-0.167) node[shift = {(.15,.15)}] {$\scriptstyle 2$};
\end{tikzpicture}
\end{align*}
\textbf{Codimension 4 boundaries}
\begin{align*}
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(100)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(100)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,-0.500/-0.866,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.333,0) -- (\x,\y);}
%label multi-edge propagator 
 \draw (-0.333,0) node[shift = {(.15,.2)}] {$\scriptstyle 2$};
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.167,0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.45 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,-0.500/-0.866,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.667,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,-0.500/-0.866,1.00000000000000/0}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.167,-0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,0) -- (\x,\y);}
%label multi-edge propagator 
 \draw (0,0) node[shift = {(.15,.2)}] {$\scriptstyle 2$};
\end{tikzpicture}\\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.333,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.333,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,1.00000000000000/0}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,-0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(100)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(100)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0,-1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.65 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.866,0.500);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(100)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}
\end{align*}
\begin{align*}\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0,1.00000000000000);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-0.500/-0.866,0.500/-0.866,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,-0.289) -- (\x,\y);}
%label multi-edge propagator 
 \draw (0.167,-0.289) node[shift = {(.15,0)}] {$\scriptstyle 2$};
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,1.00000000000000/0,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,1.00000000000000/0}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,-0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(100)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw multi-edge propagator 
 \foreach \x/\y in {0.500/-0.866,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.333,0) -- (\x,\y);}
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,1.00000000000000/0,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.167,0.289) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw multi-edge propagator 
 \foreach \x/\y in {-1.00000000000000/0,0.500/-0.866,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.333,0) -- (\x,\y);}
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.4 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw multi-edge propagator 
 \foreach \x/\y in {0.500/-0.866,0.500/0.866,-0.500/0.866}{\draw[decorate,decoration={snake,amplitude=0.8mm}] (0.167,0.289) -- (\x,\y);}
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- (-0.500,0.866);
\end{tikzpicture}
\end{align*}
\textbf{Codimension 5 boundaries}
\begin{align*}
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture} \\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture} \\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,-1.00000000000000) -- ++({atan(1000)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture} \\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (-0.500,-0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.4 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0,1.00000000000000) -- ++({atan(1000)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,-0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}\\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.866,0.500) -- ++({atan(0.577)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (-0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (1.00000000000000,0);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- (0.500,0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.866,-0.500) -- ++({atan(0.577)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}\\ \begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (1.00000000000000,0);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- (0.500,-0.866);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.4 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- (-0.500,0.866);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw 2 ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- (-0.500,0.866);
\end{tikzpicture}
\end{align*}

\textbf{Codimension 6 boundaries}
\begin{align*}
\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-1.00000000000000,0) -- ++({atan(0)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}\\\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,0.866) -- ++({atan(1.73)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,0.866) -- ++({atan(-1.73)}:.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (1.00000000000000,0) -- ++({atan(0)}:-.6 cm);
\end{tikzpicture}&\begin{tikzpicture}[rotate=-67.5, line width=1, scale=0.5]
%define number of vertices 
 \def \n {6}
%draw circle with nodes 
 \draw circle(1) 
 \foreach \v in{1,...,\n} 
 {(360*\v/\n-360/\n+180:1)circle(.4pt)circle(.8pt)circle(1.2pt)circle(1.4pt) node[anchor=360/\n*\v-360/\n-67.5]{$\scriptstyle \v$}};
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (-0.500,-0.866) -- ++({atan(1.73)}:.6 cm);
%draw single-ended propagator 
 \draw[decorate,decoration={snake,amplitude=0.8mm}] (0.500,-0.866) -- ++({atan(-1.73)}:-.6 cm);
\end{tikzpicture}
